NEAT: A Framework for Automated Exploration of Floating Point Approximations

Much recent research is devoted to exploring tradeoffs between computational accuracy and energy efficiency at different levels of the system stack. Approximation at the floating point unit (FPU) allows saving energy by simply reducing the number of computed floating point bits in return for accuracy loss. Although, finding the most energy efficient approximation for various applications with minimal effort is the main challenge. To address this issue, we propose NEAT: a pin tool that helps users automatically explore the accuracy-energy tradeoff space induced by various floating point implementations. NEAT helps programmers explore the effects of simultaneously using multiple floating point implementations to achieve the lowest energy consumption for an accuracy constraint or vice versa. NEAT accepts one or more user-defined floating point implementations and programmable placement rules for where/when to apply them. NEAT then automatically replaces floating point operations with different implementations based on the user-specified rules during the runtime and explores the resulting tradeoff space to find the best use of approximate floating point implementations for the precision tuning throughout the program. We evaluate NEAT by enforcing combinations of 24/53 different floating point implementations with three sets of placement rules on a wide range of benchmarks. We find that heuristic precision tuning at the function level provides up to 22% and 48% energy savings at 1% and 10% accuracy loss comparing to applying a single implementation for the whole application. Also, NEAT is applicable to neural networks where it finds the optimal precision level for each layer considering an accuracy target for the model.

==> figs/LCH_curves/Blackscholes-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Blackscholes}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        % legend style={nodes={scale=0.5, transform shape}}
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Blackscholes-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Blackscholes-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Bodytrack-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Bodytrack}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Bodytrack-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Bodytrack-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Ferret-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Ferret}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Ferret-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Ferret-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Fluidanimate-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Fluidanimate-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Fluidanimate-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Heartwall-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Heartwall}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,0.00)},anchor=south east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Heartwall-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Heartwall-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Kmeans-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Kmeans}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Kmeans-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Kmeans-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Particlefilter-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Particlefilter}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Particlefilter-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Particlefilter-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/Radar-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Radar}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape}, at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Radar-CIP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/Radar-WP.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \legend{WP, CIP}


    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/LCH_curves/tinyDNN-lch.tex <==
\tikzset{mark options={mark size=1.4 pt}}
% \pgfplotsset{grid style={dashed,gray}}
% \pgfplotsset{minor grid style={dashed,red}}
% \pgfplotsset{major grid style={dotted,green!50!black}}
% \pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
% \pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
%
\pgfplotsset {every mark/.append style={line width=0.4pt}}
\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

% \hspace*{-37pt}

\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {CNN}},
        title style={yshift= -0.5em},
        xlabel={Normalized Error (\%)},
        ylabel={NEC(\%)},
        xlabel style={yshift= 0.6em},
        y label style={at={(axis description cs:0.2,.5)}},
        xmin=0, xmax=20,
        ymin=0, ymax=100,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend pos=north east,
        width=1.2\linewidth,
        legend style={font=\tiny, nodes={scale=0.7, transform shape} , at={(1.00,1.00)},anchor=north east},
        %ymajorgrids=true,
        grid style=dashed
         % mark repeat={100}
    ]


    %     \begin{scope}[on background layer]
    %                   \fill[color_black,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %
    %  % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
    %   %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    % %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);
    %  % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    % \end{scope}


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/TinyDNN-PLC.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {src/data/LowerConvexHull_FPUEnergy/TinyDNN-PLI.csv};
    % \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-0.csv};
    % \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-5.csv};
    % \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-BOA-Rand.csv};
    % \addplot[color=color_black, line width=1.2pt, mark=10-pointed star] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/exhpc/perfImprovLine-Canneal-exhaustive.csv};

    \addlegendentry{{\tiny $PLC$}}
    \addlegendentry{{\tiny $PLI$}}

    %\legend{LP, SK, AML}

    \end{axis}

    %\fi
%\end{centering}
\end{tikzpicture}


\vspace{-0.1em}


==> figs/flopsBreakdown.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\columnwidth,
        enlargelimits=false,
    }

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=2,at={(0.5,1.3)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=12,
        xticklabel shift={0pt},
        x tick label style={rotate=35, anchor=east},
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={{\scriptsize $\mathsf{Blackscholes}$},
        {\scriptsize $\mathsf{Bodytrack}$},
        {\scriptsize $\mathsf{Canneal}$},
        {\scriptsize $\mathsf{Fluidanimate}$},
        {\scriptsize $\mathsf{Ferret}$},
        {\scriptsize $\mathsf{Heartwall}$},
        {\scriptsize $\mathsf{Kmeans}$},
        {\scriptsize $\mathsf{Particlefilter}$},
        {\scriptsize $\mathsf{Radar}$},
        {\scriptsize $\mathsf{Srad}$},
        {\scriptsize $\mathsf{Swaptions}$}},
        ybar=\pgflinewidth,
        bar width=5,
        %enlarge x limits={abs=0.5},
        %enlargelimits=false,
        ymajorgrids,
        grid style={dashed},
        ylabel={\small Ratio to all FLOPs },
        ymin=0,
        ymax=1,
        ytick={0,0.25,0.50,0.75,1},
        yticklabels={0,0.25,0.50,0.75,1},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DataflopsBreakdown.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DataflopsBreakdown.txt};
        \addlegendentry{{\footnotesize $Single Precision (32 bits)$}}
        \addlegendentry{{\footnotesize $Double Precision (64 bits)$}}

        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> figs/fpMemoryEnergy.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\linewidth,
        enlargelimits=false,
    }

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=6,at={(0.5,1.3)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=10,
        xticklabel shift={0pt},
        x tick label style={anchor=north},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={{\scriptsize $\mathsf{Blackscholes}$},
        {\scriptsize $\mathsf{Bodytrack}$},
        {\scriptsize $\mathsf{Fluidanimate}$},
        {\scriptsize $\mathsf{Ferret}$},
        {\scriptsize $\mathsf{Heartwall}$},
        {\scriptsize $\mathsf{Kmeans}$},
        {\scriptsize $\mathsf{Particlefilter}$},
        {\scriptsize $\mathsf{Radar}$},
        {\scriptsize $\mathsf{HarmonicMean}$}},
        ybar=\pgflinewidth,
        bar width=5,
        %enlarge x limits={abs=0.5},
        %enlargelimits=false,
        ymajorgrids,
        grid style={dashed},
        ylabel={Memory \\ Energy Savings(\%)},
        y label style={align=center, font=\scriptsize, at={(axis description cs:0.01,.5)}},
        ymin=0,
        ymax=100,
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DatafpMemoryEnergy.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DatafpMemoryEnergy.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {DatafpMemoryEnergy.txt};

        \addplot[color=color_orange,fill=color_orange, pattern=crosshatch dots, pattern color=color_orange] table[x index=0,y index=5, col sep=tab] {DatafpMemoryEnergy.txt};
        \addplot[color=color_pink,fill=color_pink, pattern=crosshatch dots, pattern color=color_pink] table[x index=0,y index=6, col sep=tab] {DatafpMemoryEnergy.txt};
        \addplot[color=color_purple,fill=color_purple, pattern=crosshatch dots, pattern color=color_purple] table[x index=0,y index=7, col sep=tab] {DatafpMemoryEnergy.txt};

        \addlegendentry{{\footnotesize $WP-1\%$}}
        \addlegendentry{{\footnotesize $WP-5\%$}}
        \addlegendentry{{\footnotesize $WP-10\%$}}
        \addlegendentry{{\footnotesize $CIP-1\%$}}
        \addlegendentry{{\footnotesize $CIP-5\%$}}
        \addlegendentry{{\footnotesize $CIP-10\%$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> figs/fpuEnergy.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\linewidth,
        enlargelimits=false,
    }

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=6,at={(0.5,1.3)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=10,
        xticklabel shift={0pt},
        x tick label style={ anchor=north}, %rotate=35,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={{\scriptsize $\mathsf{Blackscholes}$},
        {\scriptsize $\mathsf{Bodytrack}$},
        {\scriptsize $\mathsf{Fluidanimate}$},
        {\scriptsize $\mathsf{Ferret}$},
        {\scriptsize $\mathsf{Heartwall}$},
        {\scriptsize $\mathsf{Kmeans}$},
        {\scriptsize $\mathsf{Particlefilter}$},
        {\scriptsize $\mathsf{Radar}$},
        {\scriptsize $\mathsf{HarmonicMean}$}},
        ybar=\pgflinewidth,
        bar width=5,
        %enlarge x limits={abs=0.5},
        %enlargelimits=false,
        ymajorgrids,
        grid style={dashed},
        ylabel={FPU Energy Savings(\%)},
        y label style={font=\scriptsize, at={(axis description cs:0.01,.5)}},
        ymin=0,
        ymax=100,
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DatafpuEnergy.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DatafpuEnergy.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {DatafpuEnergy.txt};

        \addplot[color=color_orange,fill=color_orange, pattern=crosshatch dots, pattern color=color_orange] table[x index=0,y index=5, col sep=tab] {DatafpuEnergy.txt};
        \addplot[color=color_pink,fill=color_pink, pattern=crosshatch dots, pattern color=color_pink] table[x index=0,y index=6, col sep=tab] {DatafpuEnergy.txt};
        \addplot[color=color_purple,fill=color_purple, pattern=crosshatch dots, pattern color=color_purple] table[x index=0,y index=7, col sep=tab] {DatafpuEnergy.txt};

        \addlegendentry{{\footnotesize $WP-1\%$}}
        \addlegendentry{{\footnotesize $WP-5\%$}}
        \addlegendentry{{\footnotesize $WP-10\%$}}
        \addlegendentry{{\footnotesize $CIP-1\%$}}
        \addlegendentry{{\footnotesize $CIP-5\%$}}
        \addlegendentry{{\footnotesize $CIP-10\%$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> figs/fpuEnergyDualPrecisionOpt.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\columnwidth,
        enlargelimits=false,
    }

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=3,at={(0.5,1.5)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=4,
        xticklabel shift={0pt},
        x tick label style={ anchor=north},
        xtick={1,2,3},
        xticklabels={{\scriptsize $\mathsf{Canneal}$},
        {\scriptsize $\mathsf{Ferret}$},
        {\scriptsize $\mathsf{Particlefilter}$}},
        ybar=\pgflinewidth,
        bar width=5.5,
        %enlarge x limits={abs=0.5},
        %enlargelimits=false,
        ymajorgrids,
        grid style={dashed},
        ylabel={FPU \\ Energy Savings(\%)},
        y label style={align=center, font=\scriptsize, at={(axis description cs:0.01,.5)}},
        ymin=0,
        ymax=100,
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};

        \addplot[color=color_orange,fill=color_orange, pattern=north east lines, pattern color=color_orange] table[x index=0,y index=5, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};
        \addplot[color=color_pink,fill=color_pink, pattern=north east lines, pattern color=color_pink] table[x index=0,y index=6, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};
        \addplot[color=color_purple,fill=color_purple, pattern=north east lines, pattern color=color_purple] table[x index=0,y index=7, col sep=tab] {DatafpuEnergyDualPrecisionOpt.txt};

        \addlegendentry{{\footnotesize $float-1\%$}}
        \addlegendentry{{\footnotesize $float-5\%$}}
        \addlegendentry{{\footnotesize $float-10\%$}}
        \addlegendentry{{\footnotesize $double-1\%$}}
        \addlegendentry{{\footnotesize $double-5\%$}}
        \addlegendentry{{\footnotesize $double-10\%$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> figs/functionCallStack.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\columnwidth,
        enlargelimits=false,
    }

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=3,at={(0.5,1.5)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=2,
        xticklabel shift={0pt},
        x tick label style={anchor=north},
        xtick={1},
        xticklabels={{\scriptsize $\mathsf{Radar}$}},
        ybar=\pgflinewidth,
        bar width=20,
        enlarge x limits=1.0,
        %enlargelimits=true,
        ymajorgrids,
        grid style={dashed},
        ylabel={FPU \\ Energy Savings(\%)},
        y label style={align=center, font=\scriptsize, at={(axis description cs:0.01,.5)}},        ymin=0,
        ymax=100,
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {DatafunctionCallStack.txt};

        \addplot[color=color_orange,fill=color_orange, pattern=north west lines, pattern color=color_orange] table[x index=0,y index=5, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_pink,fill=color_pink, pattern=north west lines, pattern color=color_pink] table[x index=0,y index=6, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_purple,fill=color_purple, pattern=north west lines, pattern color=color_purple] table[x index=0,y index=7, col sep=tab] {DatafunctionCallStack.txt};

        \addlegendentry{{\footnotesize $CIP-1\%$}}
        \addlegendentry{{\footnotesize $CIP-5\%$}}
        \addlegendentry{{\footnotesize $CIP-10\%$}}
        \addlegendentry{{\footnotesize $FCS-1\%$}}
        \addlegendentry{{\footnotesize $FCS-5\%$}}
        \addlegendentry{{\footnotesize $FCS-10\%$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> figs/tinyDNN-barPlot.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=\columnwidth,
        enlargelimits=false,
    }

    % \pgfplotsset{every axis legend/.append style={
    % draw=none,legend columns=2,at={(1.1,1.4)},anchor=east, column sep=1ex, font=\tiny},
    % %enlargelimits=false,
    % }
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left,
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        width = 1.2\linewidth,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=2,
        xticklabel shift={0pt},
        xtick={1},
        xticklabels={{\scriptsize $\mathsf{CNN}$}},
        ybar=\pgflinewidth,
        bar width=8,
        %enlarge x limits=1.0,
        %enlargelimits=true,
        ymajorgrids,
        grid style={dashed},
        ylabel={FPU Energy Savings(\%)},
        y label style={align=center, font=\scriptsize, at={(axis description cs:0.20,.5)}},
        y tick label style={font=\tiny},
        ymin=0,
        ymax=100,
        ytick={0,25,50,75,100},
        yticklabels={0,25,50,75,100},
        legend style = {draw=none,legend columns=2,at={(1.05,1)},anchor=south east, column sep=1ex, nodes={scale=0.65, transform shape} , font=\tiny}
        % legend style={font=\tiny, nodes={scale=0.5, transform shape} , at={(1.00,1.00)},anchor=north east},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {DatafunctionCallStack.txt};

        \addplot[color=color_orange,fill=color_orange, pattern=north west lines, pattern color=color_orange] table[x index=0,y index=5, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_pink,fill=color_pink, pattern=north west lines, pattern color=color_pink] table[x index=0,y index=6, col sep=tab] {DatafunctionCallStack.txt};
        \addplot[color=color_purple,fill=color_purple, pattern=north west lines, pattern color=color_purple] table[x index=0,y index=7, col sep=tab] {DatafunctionCallStack.txt};

        \addlegendentry{{\tiny $PLC-1\%$}}
        \addlegendentry{{\tiny $PLC-5\%$}}
        \addlegendentry{{\tiny $PLC-10\%$}}
        \addlegendentry{{\tiny $PLI-1\%$}}
        \addlegendentry{{\tiny $PLI-5\%$}}
        \addlegendentry{{\tiny $PLI-10\%$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}

        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}

